Neural Semantic Map-Learning for Autonomous Vehicles

Autonomous vehicles demand detailed maps to maneuver reliably through traffic, which need to be kept up-to-date to ensure a safe operation. A promising way to adapt the maps to the ever-changing road-network is to use crowd-sourced data from a fleet of vehicles. In this work, we present a mapping system that fuses local submaps gathered from a fleet of vehicles at a central instance to produce a coherent map of the road environment including drivable area, lane markings, poles, obstacles and more as a 3D mesh. Each vehicle contributes locally reconstructed submaps as lightweight meshes, making our method applicable to a wide range of reconstruction methods and sensor modalities. Our method jointly aligns and merges the noisy and incomplete local submaps using a scene-specific Neural Signed Distance Field, which is supervised using the submap meshes to predict a fused environment representation. We leverage memory-efficient sparse feature-grids to scale to large areas and introduce a confidence score to model uncertainty in scene reconstruction. Our approach is evaluated on two datasets with different local mapping methods, showing improved pose alignment and reconstruction over existing methods. Additionally, we demonstrate the benefit of multi-session mapping and examine the required amount of data to enable high-fidelity map learning for autonomous vehicles.

==> figures/eval/ablation_grid.tex <==
\pgfplotstableread{figures/eval/data/grid/ngp.dat}\ablationgridngp%
\pgfplotstableread{figures/eval/data/grid/octree.dat}\ablationgridoctree%
\tikzset{PlotLabel/.style={scale=0.5,anchor=base west}}%
\begin{tikzpicture}[inner frame sep=0, trim axis right] %
    \begin{axis}[%
        PlotStyleHalfColumn,%
        width=0.92\columnwidth,%
        height=0.5\columnwidth/\goldenratio,%
        xlabel=Fused Map Size \lbrack MB/km\rbrack,%
        xmin=1,%
        xmax=200,%
        xmode=log,%
        log ticks with fixed point,%
        trim axis left,%
        ymax=0.36,%
        ymin=0.16,%
        ytick distance=0.04,%
        y tick label style={%
        /pgf/number format/.cd,%
            fixed,%
            fixed zerofill,%
            precision=2,%
        /tikz/.cd%
        },%
        legend columns=3,%
        legend style={%
            at={(0.5,1.03)},%
            anchor=south,%
            draw=none,%
            nodes={scale=0.75, transform shape}%
        }%
    ]%
    \addplot+ table[x=map_size_mb_km,y=fscore_mean]{\ablationgridngp};%
    \addplot+ table[x=map_size_mb_km,y=fscore_mean]{\ablationgridoctree};%
        \draw (axis cs:1.3,0.22)    node[PlotLabel,cblue]{$N_C=8$};%
        \draw (axis cs:1.6,0.27)    node[PlotLabel,cblue]{$N_C=10$};%
        \draw (axis cs:3,0.28)    node[PlotLabel,cblue]{$N_C=12$};%
        \draw (axis cs:10,0.31)    node[PlotLabel,cblue]{$N_C=14$};%
        \draw (axis cs:25,0.30)    node[PlotLabel,cblue]{$N_C=16$};%
        \draw (axis cs:100,0.31)    node[PlotLabel,cblue]{$N_C=18$};%
        \draw (axis cs:8,0.19)    node[PlotLabel,corange]{$N_F=1$};%
        \draw (axis cs:13,0.23)    node[PlotLabel,corange]{$N_F=2$};%
        \draw (axis cs:32,0.25)    node[PlotLabel,corange]{$N_F=4$};%
        \draw (axis cs:60,0.26)    node[PlotLabel,corange]{$N_F=8$};%
        \draw (axis cs:100,0.25)    node[PlotLabel,corange]{$N_F=16$};%
    \legend{HashGrid, OcTree}%
    \end{axis}%
\end{tikzpicture}%


==> figures/eval/ablation_noise_rot.tex <==
\pgfplotstableread{figures/eval/data/ablation_noise.dat}\ablationnoiserot%
\tikzset{PlotLabel/.style={scale=0.5,anchor=base west}}%
\begin{tikzpicture}[inner frame sep=0, trim axis right] %
    \begin{axis}[
        PlotStyleHalfColumn,
        cycle list name=tab10flat,
        trim axis right,
        width=0.44\columnwidth,
        height=0.44\columnwidth/\goldenratio,
        xlabel=Iteration,
        xtick={0,5000,10000},
        xticklabels={0,5000,10000},
        scaled x ticks=false,
        xmax=15000,
        ymax=10.0,
        ymin=0.0,
        ytick distance=2,
        yticklabels={},
    ]
    \addplot+ table[x=iter,y=1v4-0_aligned_rotation_angle_in_degrees_rmse]{\ablationnoiserot};
    \addplot+ table[x=iter,y=1.5v4-0_aligned_rotation_angle_in_degrees_rmse]{\ablationnoiserot};
    \addplot+ table[x=iter,y=2v4-0_aligned_rotation_angle_in_degrees_rmse]{\ablationnoiserot};
    \addplot+ table[x=iter,y=2.5v4-0_aligned_rotation_angle_in_degrees_rmse]{\ablationnoiserot};
    \addplot+ table[x=iter,y=3v4-0_aligned_rotation_angle_in_degrees_rmse]{\ablationnoiserot};
    \addplot+ table[x=iter,y=3.5v4-0_aligned_rotation_angle_in_degrees_rmse]{\ablationnoiserot};
    \addplot+ table[x=iter,y=4v4-0_aligned_rotation_angle_in_degrees_rmse]{\ablationnoiserot};
    \addplot+ table[x=iter,y=4.5v4-0_aligned_rotation_angle_in_degrees_rmse]{\ablationnoiserot};
    \addplot+ table[x=iter,y=5v4-0_aligned_rotation_angle_in_degrees_rmse]{\ablationnoiserot};
    \addplot+ table[x=iter,y=5.5v4-0_aligned_rotation_angle_in_degrees_rmse]{\ablationnoiserot};
    \end{axis}%
\end{tikzpicture}%


==> figures/eval/ablation_noise_trans.tex <==
\pgfplotstableread{figures/eval/data/ablation_noise.dat}\ablationnoise%
\tikzset{PlotLabel/.style={scale=0.5,anchor=base west}}%
\begin{tikzpicture}[inner frame sep=0, trim axis right] %
    \begin{axis}[
        PlotStyleHalfColumn,
        cycle list name=tab10flat,
        trim axis left,
        width=0.44\columnwidth,
        height=0.44\columnwidth/\goldenratio,
        xlabel=Iteration,
        xtick={0,5000,10000},
        xticklabels={0,5000,10000},
        scaled x ticks=false,
        xmax=15000,
        ymax=10.0,
        ymin=0.,
        ytick distance=2,
        mark=none,
        y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
        },
    ]
    \addplot+ table[x=iter,y=1v4-0_aligned_translation_part_rmse]{\ablationnoise};
    \addplot+ table[x=iter,y=1.5v4-0_aligned_translation_part_rmse]{\ablationnoise};
    \addplot+ table[x=iter,y=2v4-0_aligned_translation_part_rmse]{\ablationnoise};
    \addplot+ table[x=iter,y=2.5v4-0_aligned_translation_part_rmse]{\ablationnoise};
    \addplot+ table[x=iter,y=3v4-0_aligned_translation_part_rmse]{\ablationnoise};
    \addplot+ table[x=iter,y=3.5v4-0_aligned_translation_part_rmse]{\ablationnoise};
    \addplot+ table[x=iter,y=4v4-0_aligned_translation_part_rmse]{\ablationnoise};
    \addplot+ table[x=iter,y=4.5v4-0_aligned_translation_part_rmse]{\ablationnoise};
    \addplot+ table[x=iter,y=5v4-0_aligned_translation_part_rmse]{\ablationnoise};
    \addplot+ table[x=iter,y=5.5v4-0_aligned_translation_part_rmse]{\ablationnoise};
    \end{axis}%
\end{tikzpicture}%


==> figures/eval/ablation_sessions_count.tex <==
\pgfplotstableread{figures/eval/data/sessions_gps/ablation_sessions.dat}\ablationsessiondata%
\begin{tikzpicture}[inner frame sep=0, baseline]%
    \begin{axis}[%
        PlotStyleHalfColumn,%
        trim axis left,%
        width=0.44\columnwidth,%
        height=0.44\columnwidth/\goldenratio,%
        xtick=data,%
        ymax=0.36,%
        ymin=0.08,%
        ytick distance=0.04,%
        y tick label style={%
        /pgf/number format/.cd,%
            fixed,%
            fixed zerofill,%
            precision=2,%
        /tikz/.cd%
        },%
        legend columns=3,%
        legend style={%
            at={(0.5,1.03)},%
            anchor=south,%
            draw=none,
            nodes={scale=0.75, transform shape}%
        }%
    ]%
        \addplot+ table[x=sessions,y=fscore_mean]{\ablationsessiondata};%
        \addplot+ table[x=sessions,y=precision_mean]{\ablationsessiondata};%
        \addplot+ table[x=sessions,y=recall_mean]{\ablationsessiondata};%
        \legend{F-Score, Precision, Recall}%
    \end{axis}%
\end{tikzpicture}%


==> figures/eval/ablation_sessions_data.tex <==
\pgfplotstableread{figures/eval/data/sessions_gps/ablation_sessions-1.dat}\ablationsessiondataone%
\pgfplotstableread{figures/eval/data/sessions_gps/ablation_sessions-5.dat}\ablationsessiondatafive%
\pgfplotstableread{figures/eval/data/sessions_gps/ablation_sessions-10.dat}\ablationsessiondataten%
\pgfplotstableread{figures/eval/data/sessions_gps/ablation_sessions-20.dat}\ablationsessiondatatwenty%
\begin{tikzpicture}[inner frame sep=0, baseline]%
    \begin{axis}[%
        PlotStyleHalfColumn,%
        trim axis right,%
        width=0.44\columnwidth,%
        height=0.44\columnwidth/\goldenratio,%
        xmin=5,%
        xmax=100,%
        xmode=log,%
        log ticks with fixed point,%
        ymax=0.36,%
        ymin=0.08,%
        ytick distance=0.04,%
        yticklabels={},%
        legend columns=4,%
        legend style={%
            at={(0.5,1.03)},%
            anchor=south,%
            draw=none,%
            nodes={scale=0.75, transform shape}%
        }%
    ]%
        \pgfplotsset{cycle list shift=3}%
        \addplot+ table[x=sessions_total_mb_km,y=fscore_mean]{\ablationsessiondataone};%
        \addplot+ table[x=sessions_total_mb_km,y=fscore_mean]{\ablationsessiondatafive};%
        \addplot+ table[x=sessions_total_mb_km,y=fscore_mean]{\ablationsessiondataten};%
        \addplot+ table[x=sessions_total_mb_km,y=fscore_mean]{\ablationsessiondatatwenty};%
        \legend{1,5,10,20 Frames/SM}%
    \end{axis}%
\end{tikzpicture}%


==> figures/eval/ablation_weight.tex <==
\pgfplotstableread{figures/eval/data/ablation_weight.dat}\ablationweightdata
\pgfplotstableread{figures/eval/data/ablation_weight.dat}\ablationweightdatahd

\begin{tikzpicture}[inner frame sep=0, trim axis right] %
    \begin{axis}[
        PlotStyleHalfColumn,
        width=0.44\columnwidth,
        height=0.44\columnwidth/\goldenratio,
        xtick={0.1,0.3,0.5,0.7,0.9},
        ymax=0.36,
        ymin=0.16,
        ytick distance=0.04,
        y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
        },
        legend columns=3,
        legend style={
            at={(0.5,1.03)},
            anchor=south,
            draw=none,%
            nodes={scale=0.75, transform shape}
        }
    ]
        \addplot+  table[x=weight,y=fscore_mean]{\ablationweightdata};
        \addplot+  table[x=weight,y=precision_mean]{\ablationweightdata};
        \addplot+  table[x=weight,y=recall_mean]{\ablationweightdata};
        \legend{F-Score, Precision, Recall}
    \end{axis}
\end{tikzpicture}


==> figures/grid.tex <==
\input{figures/cuboid.tex}
\begin{tikzpicture}[solid]%
    \tikzcuboid{%
        dimx=3,%
        dimy=3,%
        dimz=3,anglez=215,%
        front/.style={draw=cgrey,fill=white},%
        top/.style={draw=cgrey,fill=white},%
        right/.style={draw=cgrey,fill=white},%
    };%
\end{tikzpicture}%


==> figures/teaser.tex <==
\begin{tikzpicture}
    [
        arrowstyle/.style={thick,->,shorten >=2pt,shorten <=2pt,>=stealth},
        headstyle/.style={draw=corange, fill=corange!60!white, rounded corners=.05cm,inner sep=3pt, align=center}
    ]

\begin{scope}[local bounding box=maingroup]
    \node[inner sep=0pt, fill=white] (main)  {
        \includegraphics[width=\columnwidth]{figures/img/hdmap/ngp-auto.112.png}
    };

\end{scope}

\node[headstyle, below=2mm of main] (nef)  {
        \sf{Neural Semantic SDF}
    };

\begin{scope}[local bounding box=submapgroup]

    \node[inner sep=0pt, below=10mm of main] (sess2)  {
        \includegraphics[width=0.32\columnwidth]{figures/img/hdmap/submap2.png}
    };
    \node[inner sep=0pt, left=2mm of sess2] (sess1)  {
        \includegraphics[width=0.32\columnwidth]{figures/img/hdmap/submap1.png}
    };
    \node[inner sep=0pt, right=2mm of sess2] (sess3)  {
        \includegraphics[width=0.32\columnwidth]{figures/img/hdmap/submap3.png}
    };

    \node[inner sep=0pt, below left=2mm and -12mm of sess1] (car1)  {
        \includegraphics[width=1cm,trim=2cm 2cm 2cm 2cm,clip]{figures/icons/car1.pdf}
    };
    \node[inner sep=0pt, right=2mm of car1] (car1_label)  {
        \footnotesize\sf Submap 1
    };

    \node[inner sep=0pt, below left=2mm and -12mm of sess2] (car2)  {
        \includegraphics[width=1cm,trim=2cm 2cm 2cm 2cm,clip]{figures/icons/car2.pdf}
    };
    \node[inner sep=0pt, right=2mm of car2] (car2_label)  {
        \footnotesize\sf Submap 2
    };
    \node[inner sep=0pt, below left=2mm and -12mm of sess3] (car3)  {
        \includegraphics[width=1cm,trim=2cm 2cm 2cm 2cm,clip]{figures/icons/car3.pdf}
    };
    \node[inner sep=0pt, right=2mm of car3] (car3_label)  {
        \footnotesize\sf Submap 3
    };
\end{scope}


\draw[-latex] (sess1.north) |- (nef.west);
\draw[-latex] (sess2.north) -| (nef.south);
\draw[-latex] (sess3.north) |- (nef.east);
\draw[-latex] (nef.north) |- (main.south);

\end{tikzpicture}

